FO Value Discovery and Partial Vertex Cover Discovery

We study solution discovery in the token-sliding model from a logical and cost-value optimization perspective. In solution discovery, we are given a graph, an initial placement of $k$ tokens, and a movement budget $b$. The task is to find a reachable target configuration satisfying a prescribed condition. Our results are inspired by \textsc{Partial Vertex Cover Discovery}, where the condition is that the~$k$ tokens cover at least $t$ edges of the input graph. This objective is not merely a sum of independent occupied vertex contributions: each selected vertex contributes its degree, but edges with both endpoints selected have to be subtracted once. To capture this phenomenon, we introduce \textsc{FO Value Discovery}, an optimization problem in which the value of a selected tuple is given by unary vertex weights together with first-order definable correction terms. We further generalize the setting to \textsc{FO Cost-Value Decision}, where vertices carry both costs and values, and the task is to decide whether there is a tuple whose first-order value expression reaches a prescribed value threshold while respecting a cost bound. Finally, we study the parameterized complexity of \textsc{Partial Vertex Cover Discovery} and \textsc{Vertex Cover Discovery}. As a consequence of the logical meta-theorems, we obtain fixed-parameter tractability of \textsc{Partial Vertex Cover Discovery} on several graph classes, including classes of locally bounded cliquewidth. We also show that \textsc{Partial Vertex Cover Discovery} is W[1]-hard parameterized by $k+b$ and fixed-parameter tractable on $d$-degenerate graphs parameterized by $k+d$. For \textsc{Vertex Cover Discovery}, we prove NP-hardness on planar graphs, W[1]-hardness parameterized by the clique cover number, even when a clique cover is supplied with the input, and W[1]-hardness with respect to parameter cutwidth.

==> vc-cutwidth.tex <==
{\newcommand\token{\tikz{\node[token]{};}}


\newcommand\tokens[3]{%{node}{radius}{number}
    \ifnum#3>0
    \foreach \tkn in {1, ..., \the\numexpr#3+1\relax} {
        \ifnum\tkn>1
            \node[token] (n\tkn) at ($(#1)+({(\tkn - 1) * 360 / (#3 +1)}:#2)$) {};
        \else
            \node[token,fill=darkgray,draw=darkgray] (n\tkn) at ($(#1)+({0}:#2)$) {};
        \fi
    }
    \fi
}

\newcommand\interval[4]{
    \node[mainvertex,label={left:$v_{#1}$}] (v#1#30) at (#3-1,-#2*2) {};
    \tokens{v#1#30}{0.3em}{4}
    \shadowvertex[node distance=1.2em,above right]{v#1#30}
    \foreach \i in {#3,...,#4} {
        \node[hidden] (p#1\i) at (\i,-#2*2) {};
    }
    \draw[simplepath] (v#1#30) to (p#1#4);
}


\newcommand\shadowvertex[2][above right]{
    \node[shadowvertex, node distance=0.8em,#1 of=#2] (#2shadow) {};
    \draw[shadowpath] (#2) to (#2shadow);
}


\newcommand\replacementedge[7][]{
    \ifnum#6=0
        \node[filledvertex] (v#2#4) at (p#2#4) {};
        \shadowvertex{v#2#4}
    \fi
    \ifnum#7=0
        \node[filledvertex] (v#3#4) at (p#3#4) {};
        \shadowvertex{v#3#4}
    \fi

    \ifnum#5>0
        \node[hidden] (gpos#2#3#4) at ($(v#2#4)!0.3!(v#3#4)$) {};
    \else
        \ifnum#5=0
            \node[hidden] (gpos#2#3#4) at ($(v#2#4)!0.5!(v#3#4)$) {};
        \else
            \node[hidden] (gpos#2#3#4) at ($(v#2#4)!0.7!(v#3#4)$) {};
        \fi
    \fi
    \pgfmathsetmacro{\randomwidth}{random(1.5, 3.5)}
    \node[pathvertex,minimum width=\randomwidth em,anchor=west,
      rounded rectangle,  rounded rectangle west arc=1.5em, % curve on west side  rounded rectangle east arc=0ex,       % keep east side straight
    #1] (g#2#3#4) at (gpos#2#3#4) {\scriptsize 7};

    \draw (v#2#4) to (g#2#3#4.north west);
    \draw (v#3#4) to (g#2#3#4.south west);

    \ifnum#5>0
    \foreach \i in {1,...,#5}{%
        \node[smallfilledvertex] (g#2#3#4sd\i) at ($(v#3#4)!1/(#5+0.8)*(\i)!(g#2#3#4.south west)$) {};
        \shadowvertex[left]{g#2#3#4sd\i}
    }
    \fi

    \ifnum#5<0
    \foreach \i in {1,...,{-#5}}{%
        \node[smallfilledvertex] (g#2#3#4sd\i) at ($(v#2#4)!1/(-#5+0.8)*(\i)!(g#2#3#4.north west)$) {};
        \shadowvertex[left]{g#2#3#4sd\i}
    }
    \fi

    \node[smallfilledvertex,draw=darkgreen, fill=darkgreen] at (g#2#3#4.north west) {};
    \node[smallfilledvertex,draw=darkgreen, fill=darkgreen] at (g#2#3#4.south west) {};

}

% \cutatcoord{x}{y}{top}{bottom}
\newcommand\cutatcoord[5]{

    %\draw[smooth, tension=0.5, cut, thick] plot coordinates {
     %   (#1+0.5, -#3) (#1+0.5, -#2+0.3) (#1,-#2) (#1-0.5, -#2-0.3)(#1-0.5, -#2-0.3) (#1-0.5, -#4)};

    \node (cut#5top) at (#1+0.5, -#3) {};
    \node (cut#5midtop) at (#1+0.5, -#2+0.5) {};
    \node (cut#5center) at (#1,-#2)  {};
    \node (cut#5midbottom) at (#1-0.5, -#2-0.5) {};
    \node (cut#5bottom) at (#1-0.5, -#4) {};

    \draw[cut] (cut#5top.center) to (cut#5midtop.center);
    \draw[cut] (cut#5midtop.center) to[out=270,in=30] (cut#5center.center);
    \draw[cut] (cut#5center.center) to[out=210,in=90] (cut#5midbottom.center);
    \draw[cut] (cut#5midbottom.center) to (cut#5bottom.center);
}
\newcommand\straightcut[3]{

    \draw[cut] (#1, -#2)  to (#1, -#3);

}
\newcommand\cutlines{
%\cutatcoord{0}{0.5}{-0.5}{4.5}
%\cutatcoord{0}{0.7}{-0.5}{4.5}

\straightcut{5}{-0.5}{4.5}
\cutatcoord{5.605}{0.5}{-0.5}{4.5}{a}
\cutatcoord{5.8}{0.75}{-0.5}{4.5}{b}
\cutatcoord{5.9}{1.15}{-0.5}{4.5}{b}
\cutatcoord{5.95}{1.25}{-0.5}{4.5}{c}
\cutatcoord{6}{1.35}{-0.5}{4.5}{d}
\cutatcoord{6.1}{2}{-0.5}{4.5}{e}
\cutatcoord{6.3}{2.26}{-0.5}{4.5}{e}
\cutatcoord{6.4}{3}{-0.5}{4.5}{f}
\cutatcoord{6.6}{3}{-0.5}{4.5}{f}
\straightcut{7.2}{-0.5}{4.5}
\node at (5.75, -1.75) {\color{darkred}{.}{.}{.}};
}

\vspace{3em}

\begin{tikzpicture}[baseline={(0,0)},
    mainvertex/.style={draw, circle, thick, minimum height=1.1em},
    longpathvertex/.style={draw, circle, minimum width=0.25em},
    hiddenmainvertex/.style={minimum height=1.3em}, weight/.style={},
    pathvertex/.style={draw=darkgreen, thick, circle, minimum width=0.25em},
    onetokenvertex/.style={draw, thick, circle, minimum width=1.2em},
    simplevertex/.style={draw, thick, circle, minimum width=0.3em, inner sep=0em},
    token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},
    longpath/.style={dashed},
    pathedge/.style={draw,thick,darkgreen,overlay},
    cut/.style={draw,thick,darkred,line cap=round},
    simplepath/.style={draw,ultra thick,overlay},
    hidden/.style={circle,draw=none,minimum width=0.5em,minimum height=0.5em,inner sep=0em},
    filledvertex/.style={draw,circle,fill=black,minimum width=0.5em,,minimum height=0.5em,inner sep=0em},
    smallfilledvertex/.style={draw,circle,fill=black,minimum width=0.4em,minimum height=0.4em,inner sep=0em},
    shadowvertex/.style={draw=darkgray,circle,fill=darkgray,minimum width=0.4em,minimum height=0.4em,inner sep=0em},
    shadowpath/.style={draw=darkgray},
]
    \interval{a}{0}{0}{11}
    \interval{b}{1}{0}{0}
    \interval{c}{1}{2}{4}
    \interval{d}{1}{9}{11}
    \interval{e}{2}{4}{9}

    \replacementedge{a}{b}{0}{0}{0}{0}
    \replacementedge{a}{c}{2}{1}{0}{0}
    \replacementedge{c}{e}{4}{1}{0}{0}
    \replacementedge[minimum width=0em]{a}{e}{6}{1}{0}{0}
    \replacementedge{d}{e}{9}{-2}{0}{0}
    \replacementedge{a}{d}{11}{3}{0}{0}

    \cutlines

    \node[hidden] at (-1*2,0){};
    \node[hidden] at (6*2,0){};

\end{tikzpicture}

}

==> vc-original.tex <==
\begin{tikzpicture}[baseline={(0,0)},mainvertex/.style={draw, circle, minimum height=1.7em},hiddenmainvertex/.style={minimum height=1.3em}, weight/.style={},
    pathvertex/.style={draw=darkgreen, fill=darkgreen, circle, minimum width=0.25em},token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},
    longpath/.style={dashed},
    edge/.style={draw},
    pathedge/.style={draw,very thick,darkgreen,overlay}
]
    \newcommand\yscale{0.6}
    \node[mainvertex,label=left:$v_1$] (v1) at (1,2.5*\yscale) {};

    \node[mainvertex, label=left:$v_2$] (v2) at (0,-2.5*\yscale) {};
    \node[mainvertex, label=left:$v_3$] (v3) at (2,-2.5*\yscale) {};



    \draw[edge] (v1) to node[left] {\textbf{\textcolor{darkgreen}{$2$}}} (v2);
    \draw[edge] (v1) to node[left] {\textbf{\textcolor{darkgreen}{$4$}}} node[right] {\textbf{\textcolor{darkgreen}{$e$}}} (v3);


\end{tikzpicture}

==> vc-pathwidth.tex <==
{\newcommand\token{\tikz{\node[token]{};}}

% \edge{start}{end}{timestep}
\newcommand\replacementedge[7][]{
    \draw (v#2#4) to (v#3#4);
}
\newcommand\cutlines{}


% \interval{id}{height}{start}{end}
\newcommand\interval[4]{
    \foreach \i in {#3,...,#4} {
        \ifnum\i=#3
        \node[filledvertex,label={[label distance=0.4em,overlay]left:$v_{#1}$}] (v#1\i) at (\i,-#2) {};
        \else
            \node[filledvertex] (v#1\i) at (\i,-#2) {};
        \fi
    }

    \node[draw, rounded rectangle, fill=black,
        inner sep=0em,
        fit=(v#1#3) (v#1#4)] {};

}

\begin{tikzpicture}[baseline={(0,0)},
    mainvertex/.style={draw, circle, thick, minimum height=1.1em},
    longpathvertex/.style={draw, circle, minimum width=0.25em},
    hiddenmainvertex/.style={minimum height=1.3em}, weight/.style={},
    pathvertex/.style={draw=darkgreen, thick, circle, minimum width=0.25em},
    onetokenvertex/.style={draw, thick, circle, minimum width=1.2em},
    simplevertex/.style={draw, thick, circle, minimum width=0.3em, inner sep=0em},
    token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},
    longpath/.style={dashed},
    pathedge/.style={draw,thick,darkgreen,overlay},
    cut/.style={draw,thick,darkred,line cap=round},
    simplepath/.style={draw,ultra thick,overlay},
    hidden/.style={circle,draw=none,minimum width=0.5em,minimum height=0.5em,inner sep=0em},
    filledvertex/.style={draw,circle,fill=black,minimum width=0.5em,,minimum height=0.5em,inner sep=0em},
    smallfilledvertex/.style={draw,circle,fill=black,minimum width=0.4em,minimum height=0.4em,inner sep=0em},
    shadowvertex/.style={draw=darkgray,circle,fill=darkgray,minimum width=0.4em,minimum height=0.4em,inner sep=0em},
    shadowpath/.style={draw=darkgray},
]
\interval{a}{0}{0}{11}
\interval{b}{1}{0}{0}
\interval{c}{1}{2}{4}
\interval{d}{1}{9}{11}
\interval{e}{2}{4}{9}

\replacementedge{a}{b}{0}{0}{0}{0}
\replacementedge{a}{c}{2}{1}{0}{0}
\replacementedge{c}{e}{4}{1}{0}{0}
\replacementedge[minimum width=0em]{a}{e}{6}{1}{0}{0}
\replacementedge{d}{e}{9}{-2}{0}{0}
\replacementedge{a}{d}{11}{3}{0}{0}

\cutlines

\node[hidden] at (-1*2,0){};
\node[hidden] at (6*2,0){};

\end{tikzpicture}

}

==> vc-simple-gadget.tex <==
{\newcommand\token{\tikz{\node[token]{};}}
\begin{tikzpicture}[baseline={(0,0)},
    mainvertex/.style={draw, circle, minimum height=1.7em},
    shadowvertex/.style={draw=darkgray, circle, minimum width=0.25em},
    longpathvertex/.style={draw, circle, minimum width=0.25em},
    hiddenmainvertex/.style={minimum height=1.3em}, weight/.style={},
    pathvertex/.style={draw=darkgreen, thick, circle, minimum width=0.25em},
    onetokenvertex/.style={draw, thick, circle, minimum width=1.2em},
    simplevertex/.style={draw, thick, circle, minimum width=0.25em},
    token/.style={draw,rectangle, minimum height=0.25em,  minimum width=0.25em, fill=black, inner sep=0em},
    longpath/.style={dashed},
    shadowpath/.style={draw=darkgray},
    pathedge/.style={draw,thick,darkgreen,overlay},
    cut/.style={draw,thick,darkred,overlay},
    simplepath/.style={draw,thick,overlay},
    hidden/.style={draw=none}
]
    \newcommand\scalex{0.6}
    \newcommand\scaley{1}
    \newcommand\mainvertex[5][missing]{
        \node[mainvertex,label=left:#1] (v#2) at (#3*\scalex, #4*\scaley){};
        \tokens{v#2}{0.46em}{#5}
        \node[shadowvertex, label=right:\color{darkgray}#1$'$] (s#2) at (#3*\scalex+1.1*\scalex, #4*\scaley){};
        \draw[shadowpath] (v#2) -- (s#2);
    }
    \newcommand\activetoken[1]{
        \node[token] at (#1) {};
    }
    \newcommand\tokens[3]{%{node}{radius}{number}
        \ifnum#3>0
            \foreach \tkn in {1, ..., \the\numexpr#3+1\relax} {
            \ifnum\tkn>1
            \node[token] (n\tkn) at ($(#1)+({(\tkn - 1) * 360 / (#3 +1)}:#2)$) {};
            \else
                \node[token,fill=darkgray,draw=darkgray] (n\tkn) at ($(#1)+({0}:#2)$) {};
            \fi
        }
        \fi
    }

    \newcommand{\connectmidpoints}[2][]{%
        \draw[smooth, tension=0.8, pathedge]  [#1]
          \foreach \first/\second [count=\i] in {#2} {
            \ifnum\i=1
                ($(\first)!0.5!(\second)$)
              \else
                  to ($(\first)!0.5!(\second)$)
              \fi
        };
    }

    \newcounter{xcoordc}
    \newcommand\nextx{\stepcounter{xcoordc}}
    \newcommand\xcoord{{\value{xcoordc}*\scalex}}
    \newcommand\ycoord{0}
    \newcommand{\accessnode}[1]{\the\numexpr (#1)/2\relax}
    \newcommand\gadget[5][]{%{size}{top-vertex}{bottom-vertex}{edge-letter}
        \nextx

        \foreach \i in {1, ..., \the\numexpr#5*2\relax} {
            \nextx
            \node[pathvertex,#1] (w#2#3#4#2\i) at (\xcoord,\ycoord+\scaley) {};
            \node[pathvertex,#1] (w#2#3#4#3\i) at (\xcoord,\ycoord-\scaley) {};
       		\node[hidden] (x#2#3#4\i) at ({(\value{xcoordc}*\scalex + \scalex}, \ycoord+0.5*\scaley) {};
            \node[hidden] (y#2#3#4\i) at ({(\value{xcoordc}*\scalex + \scalex},\ycoord-0.5*\scaley) {};
            \node[hidden] (z#2#3#4\i) at ({(\value{xcoordc}*\scalex + 0.6*\scalex},\ycoord) {};
            \node[hidden] (s#2#3#4\i) at ({(\value{xcoordc}*\scalex + 1.4*\scalex},\ycoord) {};

        }
        \ifnum#5>1
        \foreach \i in {1, 3, ..., \the\numexpr#5*2-1\relax} {
            \newcommand\lastlongpathvertex{}
            
            \foreach \i in {2, 4, ..., \the\numexpr#5*2\relax} {
         		\node[onetokenvertex] (p#2#3#4\i) at (x#2#3#4\the\numexpr\i-1\relax) {};
         		\activetoken{p#2#3#4\i}
         		\node[onetokenvertex] (q#2#3#4\i) at (y#2#3#4\the\numexpr\i-1\relax) {};

                \activetoken{q#2#3#4\i}

                \ifnum\i>2

                \node[simplevertex] (p#2#3#4\the\numexpr\i-1\relax)  at (x#2#3#4\the\numexpr\i-2\relax) {};
                \node[simplevertex] (q#2#3#4\the\numexpr\i-1\relax)  at (y#2#3#4\the\numexpr\i-2\relax) {};
                \node[onetokenvertex] (r#2#3#4\the\numexpr\i-1\relax)  at (z#2#3#4\the\numexpr\i-2\relax) {};
                \node[shadowvertex] (rs#2#3#4\the\numexpr\i-1\relax)  at (s#2#3#4\the\numexpr\i-2\relax) {};

                \tokens{r#2#3#4\the\numexpr\i-1\relax}{0.26em}{1}

                \draw[simplepath] (p#2#3#4\i) -- (p#2#3#4\the\numexpr\i-1\relax);
                \draw[simplepath] (p#2#3#4\the\numexpr\i-1\relax) -- (p#2#3#4\the\numexpr\i-2\relax);
                \draw[simplepath] (q#2#3#4\i) -- (q#2#3#4\the\numexpr\i-1\relax);
                \draw[simplepath] (q#2#3#4\the\numexpr\i-1\relax) -- (q#2#3#4\the\numexpr\i-2\relax);
                \draw[simplepath] (r#2#3#4\the\numexpr\i-1\relax) -- (p#2#3#4\the\numexpr\i-1\relax);
                \draw[simplepath] (r#2#3#4\the\numexpr\i-1\relax) -- (q#2#3#4\the\numexpr\i-1\relax);
                \draw[simplepath] (r#2#3#4\the\numexpr\i-1\relax) -- (rs#2#3#4\the\numexpr\i-1\relax);

                \fi

                \draw[simplepath] (p#2#3#4\i) -- (q#2#3#4\i);
                \draw[simplepath] (p#2#3#4\i) -- (w#2#3#4#2\i);

                \draw[simplepath] (q#2#3#4\i) -- (w#2#3#4#3\i);
                
            }
        }
        \fi
            \draw[longpath] (v#2) -- (w#2#3#4#21);
			\draw[longpath] (v#3) -- (w#2#3#4#31);



        \foreach \i in {1, ..., \the\numexpr#5*2-1\relax} {
            \draw[pathedge] (w#2#3#4#2\i) -- (w#2#3#4#2\the\numexpr\i+1\relax);
            \draw[pathedge] (w#2#3#4#3\i) -- (w#2#3#4#3\the\numexpr\i+1\relax);
        }

        \draw[pathedge] (w#2#3#4#21) to (w#2#3#4#31);
        \draw[pathedge] (w#2#3#4#2\the\numexpr#5*2\relax) to [bend left=65,looseness=1.3] (w#2#3#4#3\the\numexpr#5*2\relax);
    }

    \mainvertex[$v_1$]{1}{4.5}{2.5}{3};
    \mainvertex[$v_2$]{2}{2}{-2.5}{1};
    \mainvertex[$v_3$]{3}{7}{-2.5}{2};


    \gadget{1}{2}{a}{2}
    \gadget{1}{3}{b}{4}
    %\gadget{1}{3}{c}{6}

    \node[label=\color{darkgreen}$p_4^{{{e}}}$] at (w13b17) {};
    \node[label=\color{darkgreen}$\bar p_{4}^{{{e}}}$] at (w13b18) {};
    \node[label=right:$s_{4}^{{{e}}}$\vphantom{$t_4^e$}] at (x13b7) {};
    \node[label=right:$t_{4}^{{{e}}}$] at (y13b7) {};

    \node[label=below:\color{darkgreen}\vphantom{$d$}$q_{4}^{{{e}}}$] at (w13b37) {};
    \node[label=below:\color{darkgreen}$\bar q_{4}^{{{e}}}$] at (w13b38) {};

%     \connectmidpoints[cut]{{w13b38/w13b37},{x13b7/w13b18},{x13b7/w13b17}}
    \draw[smooth, tension=0.8, cut] plot coordinates {(1*\scalex, -1.5*\scaley) (3*\scalex, -1.5*\scaley)
    %(3.5*\scalex, -1*\scaley)
    (3.5*\scalex, -0.6*\scaley) (4*\scalex, -0.1*\scaley) (4.15*\scalex, 0.2*\scaley) (4.4*\scalex, 0.5*\scaley) (4.5*\scalex, 1*\scaley) (4.5*\scalex, 1.5*\scaley)};
\end{tikzpicture}}
